Zipf's Law and Avoidance of Excessive Synonymy

Zipf's law states that if words of language are ranked in the order of decreasing frequency in texts, the frequency of a word is inversely proportional to its rank. It is very robust as an experimental observation, but to date it escaped satisfactory theoretical explanation. We suggest that Zipf's law may arise from the evolution of word semantics dominated by expansion of meanings and competition of synonyms.

==> img/fig1.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Jan  5 21:00:48 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
600 300 M
2850 0 V
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 388 M
31 0 V
2819 0 R
-31 0 V
600 505 M
31 0 V
2819 0 R
-31 0 V
600 565 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 593 M
2850 0 V
1.000 UL
LTb
600 593 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 682 M
31 0 V
2819 0 R
-31 0 V
600 798 M
31 0 V
2819 0 R
-31 0 V
600 858 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 887 M
2850 0 V
1.000 UL
LTb
600 887 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 975 M
31 0 V
2819 0 R
-31 0 V
600 1092 M
31 0 V
2819 0 R
-31 0 V
600 1152 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 1180 M
2850 0 V
1.000 UL
LTb
600 1180 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1268 M
31 0 V
2819 0 R
-31 0 V
600 1385 M
31 0 V
2819 0 R
-31 0 V
600 1445 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 1473 M
2850 0 V
1.000 UL
LTb
600 1473 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1562 M
31 0 V
2819 0 R
-31 0 V
600 1678 M
31 0 V
2819 0 R
-31 0 V
600 1738 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 1767 M
2850 0 V
1.000 UL
LTb
600 1767 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1855 M
31 0 V
2819 0 R
-31 0 V
600 1972 M
31 0 V
2819 0 R
-31 0 V
600 2032 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 2060 M
2850 0 V
1.000 UL
LTb
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
600 300 M
0 1760 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
772 300 M
0 31 V
0 1729 R
0 -31 V
998 300 M
0 31 V
0 1729 R
0 -31 V
1115 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1170 300 M
0 1760 V
1.000 UL
LTb
1170 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1342 300 M
0 31 V
0 1729 R
0 -31 V
1568 300 M
0 31 V
0 1729 R
0 -31 V
1685 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1740 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
1740 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1912 300 M
0 31 V
0 1729 R
0 -31 V
2138 300 M
0 31 V
0 1729 R
0 -31 V
2255 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2310 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2310 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2482 300 M
0 31 V
0 1729 R
0 -31 V
2708 300 M
0 31 V
0 1729 R
0 -31 V
2825 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2880 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2880 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3052 300 M
0 31 V
0 1729 R
0 -31 V
3278 300 M
0 31 V
0 1729 R
0 -31 V
3395 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
600 1638 M
172 -34 V
100 -38 V
71 -11 V
55 -17 V
46 -8 V
38 -28 V
33 -12 V
29 -2 V
26 -1 V
24 -16 V
21 -17 V
20 -8 V
18 -13 V
17 -3 V
16 -27 V
15 -2 V
15 -2 V
13 -3 V
13 -10 V
12 -4 V
11 -3 V
11 -1 V
11 0 V
10 -24 V
10 -5 V
9 -4 V
9 -3 V
9 -1 V
8 -5 V
8 -4 V
8 -1 V
8 -13 V
7 -2 V
7 -2 V
7 -3 V
7 -4 V
6 -2 V
7 -1 V
6 -5 V
6 -8 V
6 0 V
6 -4 V
6 -2 V
5 -2 V
6 -2 V
5 -2 V
5 -2 V
5 -5 V
5 -1 V
5 -2 V
5 -1 V
5 0 V
4 -1 V
5 0 V
4 -8 V
5 -5 V
4 -3 V
4 0 V
5 -6 V
4 -1 V
4 -2 V
4 -1 V
4 -3 V
3 -1 V
4 -3 V
4 -2 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
3 0 V
4 -4 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -3 V
3 0 V
3 -2 V
3 0 V
3 -2 V
2 -1 V
3 0 V
3 -2 V
3 -1 V
2 0 V
3 -4 V
3 -7 V
2 -1 V
3 -2 V
2 -1 V
3 0 V
3 -1 V
2 0 V
2 -2 V
3 -2 V
2 -3 V
stroke
1747 1176 M
3 -3 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 -2 V
2 -1 V
2 -3 V
2 -1 V
2 -4 V
3 -2 V
2 0 V
2 -1 V
2 -1 V
2 -3 V
2 -3 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -3 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -2 V
1 -1 V
2 0 V
2 -2 V
1 0 V
2 -2 V
2 -1 V
1 0 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -2 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -2 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 -2 V
1 -1 V
2 -4 V
1 0 V
2 0 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 -3 V
1 0 V
1 -1 V
2 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
stroke
1920 1082 M
1 0 V
1 -1 V
2 0 V
1 0 V
1 -2 V
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -3 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke
2025 1024 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke
2119 984 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2207 943 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2288 908 M
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2364 872 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2435 836 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2508 796 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
2577 757 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2647 718 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2713 677 M
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2779 636 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2841 591 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2904 548 M
0 -2 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
stroke
2970 496 M
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
stroke
3045 435 M
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
stroke
3127 354 M
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
600 1769 M
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
25 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
26 -14 V
26 -13 V
26 -13 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1847){\rjust{Zipf's law}}%
\put(3037,1947){\rjust{Frequency dictionary of Russian}}%
\put(2025,50){\cjust{Word rank}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Word frequency}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 100000}}%
\put(2880,200){\cjust{ 10000}}%
\put(2310,200){\cjust{ 1000}}%
\put(1740,200){\cjust{ 100}}%
\put(1170,200){\cjust{ 10}}%
\put(600,200){\cjust{ 1}}%
\put(550,2060){\rjust{ 1e+06}}%
\put(550,1767){\rjust{ 100000}}%
\put(550,1473){\rjust{ 10000}}%
\put(550,1180){\rjust{ 1000}}%
\put(550,887){\rjust{ 100}}%
\put(550,593){\rjust{ 10}}%
\put(550,300){\rjust{ 1}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/fig3.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb  1 21:49:58 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
450 300 M
3000 0 V
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 520 M
3000 0 V
1.000 UL
LTb
450 520 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 740 M
3000 0 V
1.000 UL
LTb
450 740 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 960 M
3000 0 V
1.000 UL
LTb
450 960 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1180 M
3000 0 V
1.000 UL
LTb
450 1180 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1400 M
3000 0 V
1.000 UL
LTb
450 1400 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1620 M
3000 0 V
1.000 UL
LTb
450 1620 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1840 M
3000 0 V
1.000 UL
LTb
450 1840 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 2060 M
3000 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 300 M
0 1760 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
825 300 M
0 1760 V
1.000 UL
LTb
825 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1200 300 M
0 1760 V
1.000 UL
LTb
1200 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1575 300 M
0 1760 V
1.000 UL
LTb
1575 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1950 300 M
0 1760 V
1.000 UL
LTb
1950 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2325 300 M
0 1760 V
1.000 UL
LTb
2325 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2700 300 M
0 1760 V
1.000 UL
LTb
2700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3075 300 M
0 1697 V
0 63 V
1.000 UL
LTb
3075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
450 2060 M
30 -257 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 -183 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 -142 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 -115 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 -98 V
30 0 V
31 0 V
30 0 V
30 0 V
31 -85 V
30 0 V
30 0 V
31 0 V
30 0 V
30 -75 V
30 0 V
31 0 V
30 0 V
30 -67 V
31 0 V
30 0 V
30 0 V
31 -60 V
30 0 V
30 0 V
30 -55 V
31 0 V
30 0 V
30 -51 V
31 0 V
30 0 V
30 -47 V
31 0 V
30 0 V
30 -44 V
31 0 V
30 -41 V
30 0 V
30 0 V
31 -38 V
30 0 V
30 -37 V
31 0 V
30 -34 V
30 0 V
31 -33 V
30 0 V
30 -31 V
30 -29 V
31 0 V
30 -28 V
30 0 V
31 -27 V
30 -26 V
30 0 V
31 -25 V
30 -24 V
30 -23 V
30 0 V
31 -23 V
30 -21 V
30 -21 V
31 -20 V
30 0 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1950,50){\cjust{Log of word rank}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Log of word frequency}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 5}}%
\put(3075,200){\cjust{ 4.5}}%
\put(2700,200){\cjust{ 4}}%
\put(2325,200){\cjust{ 3.5}}%
\put(1950,200){\cjust{ 3}}%
\put(1575,200){\cjust{ 2.5}}%
\put(1200,200){\cjust{ 2}}%
\put(825,200){\cjust{ 1.5}}%
\put(450,200){\cjust{ 1}}%
\put(400,2060){\rjust{-1}}%
\put(400,1840){\rjust{-1.5}}%
\put(400,1620){\rjust{-2}}%
\put(400,1400){\rjust{-2.5}}%
\put(400,1180){\rjust{-3}}%
\put(400,960){\rjust{-3.5}}%
\put(400,740){\rjust{-4}}%
\put(400,520){\rjust{-4.5}}%
\put(400,300){\rjust{-5}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/fig4.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Jan  3 21:21:50 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
550 300 M
2900 0 V
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 388 M
31 0 V
2869 0 R
-31 0 V
550 505 M
31 0 V
2869 0 R
-31 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 593 M
2900 0 V
1.000 UL
LTb
550 593 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 682 M
31 0 V
2869 0 R
-31 0 V
550 798 M
31 0 V
2869 0 R
-31 0 V
550 858 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 887 M
2900 0 V
1.000 UL
LTb
550 887 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 975 M
31 0 V
2869 0 R
-31 0 V
550 1092 M
31 0 V
2869 0 R
-31 0 V
550 1152 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1180 M
2900 0 V
1.000 UL
LTb
550 1180 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1268 M
31 0 V
2869 0 R
-31 0 V
550 1385 M
31 0 V
2869 0 R
-31 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1473 M
2900 0 V
1.000 UL
LTb
550 1473 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1562 M
31 0 V
2869 0 R
-31 0 V
550 1678 M
31 0 V
2869 0 R
-31 0 V
550 1738 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1767 M
1087 0 V
1763 0 R
50 0 V
1.000 UL
LTb
550 1767 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1855 M
31 0 V
2869 0 R
-31 0 V
550 1972 M
31 0 V
2869 0 R
-31 0 V
550 2032 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 2060 M
2900 0 V
1.000 UL
LTb
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
550 300 M
0 1760 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
725 300 M
0 31 V
0 1729 R
0 -31 V
955 300 M
0 31 V
0 1729 R
0 -31 V
1074 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1130 300 M
0 1760 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1305 300 M
0 31 V
0 1729 R
0 -31 V
1535 300 M
0 31 V
0 1729 R
0 -31 V
1654 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1710 300 M
0 1197 V
0 500 R
0 63 V
1.000 UL
LTb
1710 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1885 300 M
0 31 V
0 1729 R
0 -31 V
2115 300 M
0 31 V
0 1729 R
0 -31 V
2234 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2290 300 M
0 1197 V
0 500 R
0 63 V
1.000 UL
LTb
2290 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2465 300 M
0 31 V
0 1729 R
0 -31 V
2695 300 M
0 31 V
0 1729 R
0 -31 V
2814 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2870 300 M
0 1197 V
0 500 R
0 63 V
1.000 UL
LTb
2870 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3045 300 M
0 31 V
0 1729 R
0 -31 V
3275 300 M
0 31 V
0 1729 R
0 -31 V
3394 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
550 1972 M
175 -22 V
102 -56 V
72 -25 V
56 -14 V
46 -28 V
39 -3 V
34 -20 V
29 -3 V
27 -24 V
24 -17 V
22 -13 V
20 -21 V
19 -3 V
17 -5 V
16 -15 V
16 -16 V
14 -6 V
14 -7 V
13 -3 V
12 -1 V
12 -1 V
11 -3 V
11 0 V
10 -14 V
10 -5 V
9 -6 V
9 0 V
9 -4 V
9 -1 V
8 -6 V
8 -1 V
8 -7 V
7 -3 V
8 -1 V
7 -3 V
7 0 V
6 -4 V
7 -4 V
6 0 V
6 -1 V
6 -2 V
6 -4 V
6 -5 V
6 -1 V
5 -2 V
6 -3 V
5 0 V
5 -1 V
5 -7 V
5 -3 V
5 -1 V
5 -2 V
5 -5 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
3 -7 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -2 V
4 0 V
3 -1 V
4 0 V
3 -7 V
3 0 V
3 -4 V
4 -1 V
3 -2 V
3 -1 V
3 0 V
3 -2 V
3 -3 V
3 0 V
3 -3 V
3 -3 V
3 -4 V
3 0 V
2 -2 V
3 0 V
3 -1 V
3 -2 V
2 0 V
3 -3 V
3 0 V
2 0 V
3 -1 V
2 -2 V
3 -1 V
3 0 V
2 -3 V
2 -1 V
stroke
1717 1501 M
3 0 V
2 0 V
3 -1 V
2 -4 V
2 0 V
3 -1 V
2 0 V
2 -2 V
3 0 V
2 -1 V
2 -2 V
2 -6 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 -3 V
2 -1 V
2 0 V
2 -2 V
2 0 V
2 -2 V
2 -1 V
2 -1 V
2 0 V
2 -5 V
1 -1 V
2 -2 V
2 0 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 0 V
2 0 V
1 -2 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 -4 V
2 -1 V
2 -2 V
1 -3 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -2 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
stroke
1893 1415 M
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
2 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -3 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke
2000 1361 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke
2091 1315 M
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2177 1276 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
stroke
2256 1233 M
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2333 1195 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2409 1156 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2481 1118 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2553 1081 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2625 1045 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2695 1008 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2765 973 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
2833 937 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2901 901 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2969 865 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
3037 827 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
3103 789 M
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3169 750 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
3233 708 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3293 664 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
3347 614 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
stroke
3392 555 M
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
stroke
3421 480 M
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
stroke
3433 388 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
550 1971 M
725 1858 L
102 -89 V
72 -17 V
56 -87 V
46 -5 V
39 -40 V
34 -4 V
29 -7 V
27 -8 V
24 -3 V
22 -27 V
20 -6 V
19 -17 V
17 -8 V
16 0 V
16 -2 V
14 -13 V
14 -9 V
13 -1 V
12 -6 V
12 -8 V
11 -8 V
11 -7 V
10 -10 V
10 -8 V
9 -1 V
9 -3 V
9 -4 V
9 -2 V
8 0 V
8 -4 V
8 -4 V
7 -1 V
8 -6 V
7 -8 V
7 -3 V
6 -4 V
7 -2 V
6 -3 V
6 -2 V
6 -2 V
6 0 V
6 -2 V
6 -2 V
5 -9 V
6 -1 V
5 -2 V
5 -1 V
5 -7 V
5 0 V
5 -6 V
5 -4 V
5 -2 V
4 -4 V
5 -10 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
4 0 V
5 -3 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -3 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
3 -4 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -2 V
3 -3 V
3 -1 V
3 -2 V
3 0 V
3 -4 V
3 -3 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
3 0 V
2 -1 V
2 0 V
stroke
1717 1307 M
3 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 -2 V
2 -3 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -4 V
2 -1 V
3 -1 V
2 -2 V
2 0 V
2 0 V
2 -2 V
2 0 V
2 -1 V
2 -5 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -3 V
2 -1 V
2 -2 V
2 0 V
2 0 V
2 -2 V
2 0 V
1 -1 V
2 -3 V
2 -3 V
2 0 V
2 -3 V
2 -1 V
1 -2 V
2 0 V
2 -2 V
2 -1 V
1 -3 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
1 -1 V
2 0 V
2 -1 V
1 -3 V
2 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 -2 V
2 0 V
1 0 V
2 -1 V
1 -1 V
1 -2 V
2 -2 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
stroke
1893 1212 M
1 0 V
2 -1 V
1 -2 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
1999 1164 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -2 V
1 0 V
stroke
2092 1114 M
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke
2171 1072 M
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2251 1033 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke
2327 991 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2403 952 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2472 916 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2543 882 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2613 843 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
2684 807 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke
2755 772 M
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
2823 735 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2891 699 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2959 662 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
3027 626 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
3093 587 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
3158 548 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3222 508 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
3283 465 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
3338 416 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
stroke
3386 360 M
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
550 1971 M
725 1676 L
102 -21 V
72 -8 V
56 -31 V
46 -39 V
39 -35 V
34 -15 V
29 -21 V
27 -2 V
24 -10 V
22 -7 V
20 -7 V
19 -13 V
17 -2 V
16 -30 V
16 -8 V
14 -10 V
14 -46 V
13 -12 V
12 -14 V
12 -1 V
11 0 V
11 -3 V
10 -2 V
10 -1 V
9 -6 V
9 -3 V
9 -4 V
9 -3 V
8 0 V
8 -1 V
8 -1 V
7 0 V
8 -5 V
7 -1 V
7 -1 V
6 -10 V
7 -1 V
6 -2 V
6 -9 V
6 -3 V
6 -4 V
6 0 V
6 0 V
5 -4 V
6 -2 V
5 -2 V
5 -1 V
5 -6 V
5 -3 V
5 -3 V
5 -1 V
5 -2 V
4 -2 V
5 0 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -2 V
5 -6 V
4 0 V
4 -4 V
3 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -3 V
3 -1 V
4 -3 V
3 -2 V
4 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -4 V
3 -1 V
3 -1 V
3 -3 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 -5 V
2 0 V
3 -1 V
3 -2 V
3 -3 V
2 -3 V
3 0 V
3 -2 V
2 0 V
3 -1 V
2 -1 V
3 -2 V
3 -5 V
2 -1 V
2 -1 V
stroke
1717 1181 M
3 0 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -2 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -4 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
1 -3 V
2 -1 V
2 0 V
2 0 V
2 -3 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -2 V
1 -1 V
2 0 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
1 -1 V
2 0 V
2 -2 V
1 0 V
2 0 V
2 -2 V
1 0 V
2 -1 V
1 0 V
2 -2 V
2 -3 V
1 -2 V
2 0 V
1 0 V
2 -2 V
1 -1 V
2 -1 V
1 0 V
2 -2 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -3 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -2 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -4 V
stroke
1893 1091 M
1 -1 V
2 0 V
1 0 V
1 -2 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -2 V
1 -1 V
1 0 V
1 -2 V
2 0 V
1 0 V
1 -3 V
1 -2 V
1 0 V
1 -1 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke
2000 1025 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -1 V
stroke
2085 981 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2169 945 M
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke
2250 903 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke
2331 865 M
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2403 829 M
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2472 792 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke
2544 758 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2614 723 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2683 687 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2754 651 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2824 615 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2892 577 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2958 539 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
3022 499 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
3086 459 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
3148 417 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
3210 375 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
3268 329 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1.000 UL
LT3
LTb
LT3
3087 1647 M
263 0 V
550 1840 M
175 -2 V
102 -91 V
72 -17 V
56 -49 V
46 -22 V
39 -16 V
34 -50 V
29 0 V
27 -10 V
24 -10 V
22 -12 V
20 -8 V
19 -2 V
17 0 V
16 -6 V
16 0 V
14 -4 V
14 0 V
13 -16 V
12 0 V
12 -16 V
11 0 V
11 -7 V
10 -6 V
10 -2 V
9 -4 V
9 -8 V
9 -4 V
9 -4 V
8 -6 V
8 -7 V
8 -6 V
7 -2 V
8 -2 V
7 -2 V
7 0 V
6 -6 V
7 -5 V
6 -4 V
6 -6 V
6 0 V
6 -2 V
6 -7 V
6 -6 V
5 0 V
6 -7 V
5 -7 V
5 -2 V
5 0 V
5 -5 V
5 -4 V
5 0 V
5 -2 V
4 0 V
5 0 V
4 0 V
5 -3 V
4 0 V
4 -2 V
4 -4 V
5 -2 V
4 -2 V
4 0 V
3 0 V
4 0 V
4 -2 V
4 0 V
4 0 V
3 -4 V
4 -7 V
3 0 V
4 -2 V
3 0 V
4 -2 V
3 -2 V
3 -4 V
3 -2 V
4 0 V
3 -3 V
3 -2 V
3 0 V
3 -2 V
3 -2 V
3 -2 V
3 0 V
3 -2 V
3 -2 V
3 -5 V
2 0 V
3 -4 V
3 -2 V
3 0 V
2 0 V
3 -2 V
3 -3 V
2 -2 V
3 0 V
2 -2 V
3 0 V
3 0 V
2 -5 V
2 -2 V
stroke
1717 1306 M
3 0 V
2 0 V
3 -2 V
2 0 V
2 -2 V
3 0 V
2 0 V
2 -2 V
3 0 V
2 -7 V
2 -2 V
2 0 V
2 0 V
3 0 V
2 -5 V
2 0 V
2 -2 V
2 -2 V
2 0 V
2 0 V
2 -3 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -2 V
2 0 V
2 0 V
2 -2 V
2 -2 V
2 0 V
1 0 V
2 0 V
2 -3 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -2 V
2 0 V
1 0 V
2 0 V
2 -2 V
1 0 V
2 -2 V
2 0 V
1 -2 V
2 0 V
2 0 V
1 0 V
2 -2 V
2 0 V
1 0 V
2 -2 V
1 0 V
2 0 V
2 -5 V
1 0 V
2 0 V
1 -2 V
2 0 V
1 0 V
2 0 V
1 -2 V
2 0 V
1 0 V
2 -2 V
1 0 V
2 0 V
1 -2 V
1 -2 V
2 0 V
1 0 V
2 0 V
1 -3 V
1 0 V
2 0 V
1 -2 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -2 V
1 0 V
2 -2 V
1 -4 V
1 0 V
2 0 V
1 -3 V
1 0 V
2 0 V
1 -2 V
1 0 V
1 0 V
2 -2 V
1 0 V
1 0 V
1 -2 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke
1893 1221 M
1 0 V
2 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -3 V
2 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
2 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
0 -2 V
stroke
2001 1165 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2095 1118 M
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
stroke
2188 1069 M
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2280 1027 M
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
stroke
2367 980 M
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
stroke
2456 933 M
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
stroke
2544 891 M
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
stroke
2629 847 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
stroke
2716 805 M
1 0 V
1 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
stroke
2801 760 M
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
stroke
2887 718 M
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
stroke
2971 674 M
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
stroke
3055 629 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
stroke
3139 583 M
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
stroke
3221 529 M
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
stroke
3301 460 M
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -6 V
stroke
3379 354 M
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
0 -4 V
1.000 UL
LT4
LTb
LT4
3087 1547 M
263 0 V
550 1972 M
29 -15 V
30 -15 V
29 -15 V
29 -15 V
29 -14 V
30 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -14 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -14 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -14 V
30 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -14 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -14 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -14 V
30 -15 V
29 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -14 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
29 -14 V
30 -15 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -14 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
30 -14 V
29 -15 V
29 -15 V
30 -15 V
29 -15 V
29 -15 V
29 -14 V
30 -15 V
29 -15 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1547){\rjust{$0.5/x$}}%
\put(3037,1647){\rjust{Generalization}}%
\put(3037,1747){\rjust{Specialization, $\gamma=10$}}%
\put(3037,1847){\rjust{Specialization, $\gamma=2$}}%
\put(3037,1947){\rjust{Specialization, $\gamma=1.1$}}%
\put(2000,50){\cjust{Interval rank}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Interval size}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 100000}}%
\put(2870,200){\cjust{ 10000}}%
\put(2290,200){\cjust{ 1000}}%
\put(1710,200){\cjust{ 100}}%
\put(1130,200){\cjust{ 10}}%
\put(550,200){\cjust{ 1}}%
\put(500,2060){\rjust{ 1}}%
\put(500,1767){\rjust{ 0.1}}%
\put(500,1473){\rjust{ 0.01}}%
\put(500,1180){\rjust{ 0.001}}%
\put(500,887){\rjust{ 1e-04}}%
\put(500,593){\rjust{ 1e-05}}%
\put(500,300){\rjust{ 1e-06}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/fig5.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jan 25 22:10:41 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
550 300 M
2900 0 V
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 432 M
31 0 V
2869 0 R
-31 0 V
550 510 M
31 0 V
2869 0 R
-31 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
550 608 M
31 0 V
2869 0 R
-31 0 V
550 642 M
31 0 V
2869 0 R
-31 0 V
550 672 M
31 0 V
2869 0 R
-31 0 V
550 697 M
31 0 V
2869 0 R
-31 0 V
550 720 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 740 M
2900 0 V
1.000 UL
LTb
550 740 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 872 M
31 0 V
2869 0 R
-31 0 V
550 950 M
31 0 V
2869 0 R
-31 0 V
550 1005 M
31 0 V
2869 0 R
-31 0 V
550 1048 M
31 0 V
2869 0 R
-31 0 V
550 1082 M
31 0 V
2869 0 R
-31 0 V
550 1112 M
31 0 V
2869 0 R
-31 0 V
550 1137 M
31 0 V
2869 0 R
-31 0 V
550 1160 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1180 M
2900 0 V
1.000 UL
LTb
550 1180 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1312 M
31 0 V
2869 0 R
-31 0 V
550 1390 M
31 0 V
2869 0 R
-31 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
550 1488 M
31 0 V
2869 0 R
-31 0 V
550 1522 M
31 0 V
2869 0 R
-31 0 V
550 1552 M
31 0 V
2869 0 R
-31 0 V
550 1577 M
31 0 V
2869 0 R
-31 0 V
550 1600 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1620 M
2900 0 V
1.000 UL
LTb
550 1620 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1752 M
31 0 V
2869 0 R
-31 0 V
550 1830 M
31 0 V
2869 0 R
-31 0 V
550 1885 M
31 0 V
2869 0 R
-31 0 V
550 1928 M
31 0 V
2869 0 R
-31 0 V
550 1962 M
31 0 V
2869 0 R
-31 0 V
550 1992 M
31 0 V
2869 0 R
-31 0 V
550 2017 M
31 0 V
2869 0 R
-31 0 V
550 2040 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 2060 M
2900 0 V
1.000 UL
LTb
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
550 300 M
0 1760 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
695 300 M
0 31 V
0 1729 R
0 -31 V
888 300 M
0 31 V
0 1729 R
0 -31 V
986 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1033 300 M
0 1760 V
1.000 UL
LTb
1033 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1179 300 M
0 31 V
0 1729 R
0 -31 V
1371 300 M
0 31 V
0 1729 R
0 -31 V
1470 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1517 300 M
0 1760 V
1.000 UL
LTb
1517 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1662 300 M
0 31 V
0 1729 R
0 -31 V
1855 300 M
0 31 V
0 1729 R
0 -31 V
1953 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2000 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2000 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2145 300 M
0 31 V
0 1729 R
0 -31 V
2338 300 M
0 31 V
0 1729 R
0 -31 V
2436 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2483 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2483 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2629 300 M
0 31 V
0 1729 R
0 -31 V
2821 300 M
0 31 V
0 1729 R
0 -31 V
2920 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2967 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2967 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3112 300 M
0 31 V
0 1729 R
0 -31 V
3305 300 M
0 31 V
0 1729 R
0 -31 V
3403 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
-2316 81 R
20 -136 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 -116 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 -1 V
20 0 V
20 -115 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 1 V
20 0 V
20 0 V
20 29 V
20 -103 V
20 3 V
20 0 V
20 -64 V
20 -45 V
20 -99 V
20 263 V
20 -33 V
20 -54 V
20 -74 V
20 43 V
20 -45 V
20 22 V
20 -22 V
20 36 V
20 -55 V
20 -38 V
20 -46 V
20 -127 V
20 99 V
20 15 V
20 -85 V
20 -6 V
21 -27 V
20 75 V
20 -23 V
20 -115 V
20 78 V
20 57 V
20 -113 V
20 -53 V
20 35 V
20 -37 V
20 -24 V
20 -1 V
20 -54 V
20 48 V
20 4 V
20 -54 V
20 -45 V
20 -151 V
20 240 V
20 -27 V
20 -13 V
20 -15 V
20 81 V
20 4 V
20 -6 V
20 -10 V
20 -13 V
20 -9 V
20 -27 V
20 62 V
20 -10 V
20 12 V
20 -6 V
20 -12 V
20 -11 V
20 36 V
20 -12 V
20 -1 V
20 6 V
20 -3 V
20 -3 V
20 -1 V
20 -5 V
20 7 V
20 3 V
20 -8 V
20 -3 V
20 -2 V
20 -2 V
20 12 V
stroke
3075 1139 M
20 3 V
20 0 V
20 -5 V
20 6 V
20 -3 V
20 -1 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
1052 300 M
0 1444 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 0 V
20 -53 V
20 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 -8 V
20 0 V
20 -188 V
20 0 V
20 0 V
20 0 V
20 36 V
20 0 V
20 -61 V
20 -129 V
20 0 V
20 0 V
20 0 V
20 316 V
20 -36 V
20 17 V
20 -60 V
20 -3 V
20 0 V
20 -57 V
20 -30 V
20 -104 V
20 39 V
20 -98 V
20 -43 V
20 43 V
20 -36 V
20 48 V
20 6 V
20 -9 V
20 23 V
20 -106 V
20 -51 V
20 71 V
20 -32 V
20 85 V
20 -100 V
20 15 V
20 -42 V
20 -149 V
20 70 V
20 92 V
20 -75 V
20 -50 V
20 -63 V
20 56 V
20 3 V
20 -68 V
20 -33 V
20 47 V
20 -37 V
20 0 V
20 79 V
20 -18 V
20 -45 V
20 -122 V
20 36 V
20 -122 V
20 52 V
20 38 V
20 -84 V
20 12 V
20 37 V
20 -83 V
20 22 V
20 -55 V
20 3 V
20 9 V
20 -57 V
20 16 V
20 -83 V
20 22 V
20 -30 V
20 0 V
20 -84 V
20 37 V
20 -117 V
stroke
3073 453 M
20 150 V
20 -50 V
20 -37 V
20 26 V
20 -3 V
20 -118 V
20 -81 V
20 19 V
20 101 V
20 22 V
20 -48 V
20 26 V
20 -66 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1847){\rjust{Generalization}}%
\put(3037,1947){\rjust{Specialization, $\gamma=2$}}%
\put(2000,50){\cjust{Starting rank}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Gap}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 100000}}%
\put(2967,200){\cjust{ 10000}}%
\put(2483,200){\cjust{ 1000}}%
\put(2000,200){\cjust{ 100}}%
\put(1517,200){\cjust{ 10}}%
\put(1033,200){\cjust{ 1}}%
\put(550,200){\cjust{ 0.1}}%
\put(500,2060){\rjust{ 1}}%
\put(500,1620){\rjust{ 0.1}}%
\put(500,1180){\rjust{ 0.01}}%
\put(500,740){\rjust{ 0.001}}%
\put(500,300){\rjust{ 1e-04}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/fig7.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Jan 20 22:49:47 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
550 300 M
2900 0 V
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 376 M
31 0 V
2869 0 R
-31 0 V
550 476 M
31 0 V
2869 0 R
-31 0 V
550 527 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 551 M
2900 0 V
1.000 UL
LTb
550 551 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 627 M
31 0 V
2869 0 R
-31 0 V
550 727 M
31 0 V
2869 0 R
-31 0 V
550 778 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 803 M
2900 0 V
1.000 UL
LTb
550 803 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 879 M
31 0 V
2869 0 R
-31 0 V
550 979 M
31 0 V
2869 0 R
-31 0 V
550 1030 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1054 M
2900 0 V
1.000 UL
LTb
550 1054 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1130 M
31 0 V
2869 0 R
-31 0 V
550 1230 M
31 0 V
2869 0 R
-31 0 V
550 1281 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1306 M
2900 0 V
1.000 UL
LTb
550 1306 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1381 M
31 0 V
2869 0 R
-31 0 V
550 1481 M
31 0 V
2869 0 R
-31 0 V
550 1533 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1557 M
937 0 V
1913 0 R
50 0 V
1.000 UL
LTb
550 1557 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1633 M
31 0 V
2869 0 R
-31 0 V
550 1733 M
31 0 V
2869 0 R
-31 0 V
550 1784 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1809 M
937 0 V
1913 0 R
50 0 V
1.000 UL
LTb
550 1809 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1884 M
31 0 V
2869 0 R
-31 0 V
550 1984 M
31 0 V
2869 0 R
-31 0 V
550 2036 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 2060 M
2900 0 V
1.000 UL
LTb
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
550 300 M
0 1760 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
725 300 M
0 31 V
0 1729 R
0 -31 V
955 300 M
0 31 V
0 1729 R
0 -31 V
1074 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1130 300 M
0 1760 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1305 300 M
0 31 V
0 1729 R
0 -31 V
1535 300 M
0 31 V
0 1729 R
0 -31 V
1654 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1710 300 M
0 1197 V
0 500 R
0 63 V
1.000 UL
LTb
1710 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1885 300 M
0 31 V
0 1729 R
0 -31 V
2115 300 M
0 31 V
0 1729 R
0 -31 V
2234 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2290 300 M
0 1197 V
0 500 R
0 63 V
1.000 UL
LTb
2290 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2465 300 M
0 31 V
0 1729 R
0 -31 V
2695 300 M
0 31 V
0 1729 R
0 -31 V
2814 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2870 300 M
0 1197 V
0 500 R
0 63 V
1.000 UL
LTb
2870 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3045 300 M
0 31 V
0 1729 R
0 -31 V
3275 300 M
0 31 V
0 1729 R
0 -31 V
3394 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
550 1874 M
175 -30 V
102 -32 V
72 -9 V
56 -15 V
46 -6 V
39 -24 V
34 -11 V
29 -2 V
27 0 V
24 -14 V
22 -15 V
20 -7 V
19 -10 V
17 -3 V
16 -24 V
16 -1 V
14 -2 V
14 -2 V
13 -9 V
12 -4 V
12 -2 V
11 -1 V
11 0 V
10 -20 V
10 -5 V
9 -3 V
9 -3 V
9 -1 V
9 -4 V
8 -4 V
8 0 V
8 -12 V
7 -1 V
8 -2 V
7 -3 V
7 -3 V
6 -1 V
7 -1 V
6 -4 V
6 -7 V
6 -1 V
6 -3 V
6 -2 V
6 -1 V
5 -2 V
6 -2 V
5 -1 V
5 -5 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
4 0 V
5 -7 V
4 -4 V
5 -2 V
4 -1 V
4 -5 V
4 0 V
5 -2 V
4 -1 V
4 -3 V
3 0 V
4 -3 V
4 -2 V
4 -2 V
4 0 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -3 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -3 V
3 0 V
3 -2 V
3 -2 V
3 -1 V
3 -1 V
3 0 V
3 -2 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -4 V
2 -6 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -2 V
2 -2 V
2 -2 V
stroke
1717 1478 M
3 -3 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -4 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -3 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 0 V
2 -1 V
2 -3 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 -2 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -2 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 -2 V
1 -3 V
2 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -3 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
stroke
1893 1397 M
1 0 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -3 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -2 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke
2001 1347 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke
2093 1314 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2180 1279 M
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2264 1251 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke
2343 1218 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2419 1186 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2492 1152 M
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2567 1116 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2640 1082 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2711 1045 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2781 1007 M
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke
2847 969 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2911 928 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
stroke
2980 883 M
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
stroke
3057 828 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -4 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
stroke
3142 755 M
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -7 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
-2800 7 R
175 -53 V
102 -43 V
72 -38 V
56 -28 V
46 -27 V
39 -21 V
34 -17 V
29 -22 V
27 -17 V
24 -10 V
22 -17 V
20 -11 V
19 -16 V
17 -11 V
16 -11 V
16 -11 V
14 -6 V
14 -11 V
13 -11 V
12 -5 V
12 -11 V
11 -6 V
11 -5 V
10 -11 V
10 -6 V
9 -5 V
9 -6 V
9 -11 V
9 -5 V
8 -5 V
8 -6 V
8 -6 V
7 -5 V
8 -6 V
7 -5 V
7 -6 V
6 0 V
7 -5 V
6 -6 V
6 -6 V
6 0 V
6 -5 V
6 -6 V
6 -5 V
5 -6 V
6 0 V
5 -6 V
5 -5 V
5 -1 V
5 -5 V
5 -5 V
5 0 V
5 -6 V
4 0 V
5 -5 V
4 -6 V
5 0 V
4 -6 V
4 0 V
4 -5 V
5 -1 V
4 -5 V
4 0 V
3 -6 V
4 0 V
4 -5 V
4 0 V
4 -6 V
3 0 V
4 -5 V
3 0 V
4 -6 V
3 0 V
4 -5 V
3 -1 V
3 -5 V
3 0 V
4 0 V
3 -6 V
3 0 V
3 -5 V
3 0 V
3 0 V
3 -6 V
3 0 V
3 -5 V
3 0 V
3 0 V
2 -6 V
3 0 V
3 0 V
3 -6 V
2 0 V
3 0 V
3 -5 V
2 0 V
3 0 V
2 -6 V
3 0 V
3 0 V
2 -5 V
2 0 V
stroke
1717 1179 M
3 0 V
2 -6 V
3 0 V
2 0 V
2 -6 V
3 0 V
2 0 V
2 -5 V
3 0 V
2 0 V
2 0 V
2 -6 V
2 0 V
3 0 V
2 -6 V
2 0 V
2 0 V
2 0 V
2 -5 V
2 0 V
2 0 V
2 0 V
2 -6 V
2 0 V
2 0 V
2 0 V
2 -6 V
2 0 V
2 0 V
2 0 V
2 -5 V
2 0 V
1 0 V
2 0 V
2 -6 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -5 V
2 0 V
2 0 V
1 0 V
2 -6 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -6 V
2 0 V
2 0 V
1 0 V
2 -5 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -6 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -6 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -6 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -5 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -6 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -6 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -5 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -5 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -6 V
stroke
1893 1048 M
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
stroke
2002 969 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2101 901 M
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2195 833 M
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2288 769 M
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2383 697 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -5 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2471 633 M
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -5 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2557 571 M
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -5 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -5 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -5 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke
2636 509 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -6 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -5 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2711 454 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -6 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2774 407 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
2834 363 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
550 1774 M
175 -28 V
102 -22 V
72 -19 V
56 -14 V
46 -18 V
39 -14 V
34 -10 V
29 -12 V
27 -10 V
24 -11 V
22 -11 V
20 -10 V
19 -10 V
17 -11 V
16 -7 V
16 -2 V
14 -13 V
14 -7 V
13 -4 V
12 -9 V
12 -2 V
11 -11 V
11 -7 V
10 -1 V
10 -4 V
9 -7 V
9 -2 V
9 -10 V
9 -3 V
8 -6 V
8 -2 V
8 -3 V
7 -6 V
8 -4 V
7 -8 V
7 -3 V
6 0 V
7 -1 V
6 -5 V
6 -3 V
6 -1 V
6 -11 V
6 0 V
6 -1 V
5 -7 V
6 -1 V
5 -4 V
5 -6 V
5 -2 V
5 0 V
5 0 V
5 -10 V
5 0 V
4 -2 V
5 0 V
4 -9 V
5 0 V
4 -3 V
4 -1 V
4 0 V
5 -8 V
4 0 V
4 0 V
3 -4 V
4 0 V
4 -7 V
4 0 V
4 0 V
3 0 V
4 -3 V
3 -1 V
4 -8 V
3 0 V
4 -1 V
3 0 V
3 -10 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -8 V
3 0 V
3 0 V
3 0 V
3 -2 V
2 -1 V
3 -9 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -11 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
2 0 V
stroke
1717 1308 M
3 0 V
2 -11 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 -1 V
3 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -10 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -11 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 -11 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -11 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 -11 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -11 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -11 V
1 0 V
1 0 V
1 0 V
stroke
1893 1193 M
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2002 1133 M
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -11 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2101 1072 M
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2201 1002 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2300 944 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2397 883 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
stroke
2492 817 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2581 769 M
1 0 V
1 0 V
0 -11 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke
2664 715 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
2738 673 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2800 627 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2865 585 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1.000 UL
LT3
LTb
LT3
3087 1647 M
263 0 V
550 1693 M
175 -10 V
102 -12 V
72 -10 V
56 -11 V
46 -10 V
39 -10 V
34 -10 V
29 -10 V
27 0 V
24 -13 V
22 -8 V
20 0 V
19 -14 V
17 -7 V
16 -3 V
16 -8 V
14 -3 V
14 -7 V
13 -3 V
12 -8 V
12 -4 V
11 -7 V
11 -2 V
10 -1 V
10 -8 V
9 -2 V
9 -2 V
9 -6 V
9 -5 V
8 -6 V
8 -2 V
8 -1 V
7 -8 V
8 -2 V
7 -2 V
7 -1 V
6 -6 V
7 -1 V
6 -5 V
6 -5 V
6 -3 V
6 -1 V
6 0 V
6 -2 V
5 -5 V
6 -1 V
5 -4 V
5 -7 V
5 -1 V
5 -1 V
5 0 V
5 -3 V
5 -6 V
4 -1 V
5 -2 V
4 0 V
5 -1 V
4 -7 V
4 0 V
4 -2 V
5 -2 V
4 -1 V
4 -7 V
3 0 V
4 -2 V
4 0 V
4 -2 V
4 -1 V
3 -6 V
4 0 V
3 -1 V
4 -2 V
3 0 V
4 -1 V
3 -8 V
3 0 V
3 0 V
4 0 V
3 -2 V
3 -1 V
3 0 V
3 -1 V
3 -7 V
3 0 V
3 0 V
3 0 V
3 -2 V
3 -1 V
2 -9 V
3 0 V
3 0 V
3 0 V
2 -2 V
3 0 V
3 -1 V
2 -9 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
2 0 V
stroke
1717 1345 M
3 0 V
2 -1 V
3 -10 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 -2 V
2 0 V
2 -1 V
2 -9 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -10 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 -11 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -10 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
1 -10 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 -11 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 -10 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -11 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke
1893 1241 M
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -11 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2002 1181 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2103 1120 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2204 1062 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2302 1003 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2398 953 M
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
0 -11 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -11 V
1 0 V
stroke
2493 888 M
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -11 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -11 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
2581 840 M
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2665 796 M
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -11 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
2737 743 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
2808 707 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -10 V
1.000 UL
LT4
LTb
LT4
3087 1547 M
263 0 V
550 2060 M
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -11 V
26 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
26 -12 V
27 -11 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -11 V
27 -12 V
26 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
26 -11 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
27 -11 V
26 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -11 V
26 -12 V
26 -11 V
27 -12 V
26 -11 V
27 -12 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1547){\rjust{$1/k$}}%
\put(3037,1647){\rjust{$k_0=10$}}%
\put(3037,1747){\rjust{$k_0=5$}}%
\put(3037,1847){\rjust{$k_0=2$}}%
\put(3037,1947){\rjust{Frequency dictionary of Russian}}%
\put(2000,50){\cjust{Rank}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Frequency}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 100000}}%
\put(2870,200){\cjust{ 10000}}%
\put(2290,200){\cjust{ 1000}}%
\put(1710,200){\cjust{ 100}}%
\put(1130,200){\cjust{ 10}}%
\put(550,200){\cjust{ 1}}%
\put(500,2060){\rjust{ 1}}%
\put(500,1809){\rjust{ 0.1}}%
\put(500,1557){\rjust{ 0.01}}%
\put(500,1306){\rjust{ 0.001}}%
\put(500,1054){\rjust{ 1e-04}}%
\put(500,803){\rjust{ 1e-05}}%
\put(500,551){\rjust{ 1e-06}}%
\put(500,300){\rjust{ 1e-07}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> img/wordlen-distr.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: wordlen-distr.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Jan 20 22:59:40 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
550 300 M
2900 0 V
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 432 M
31 0 V
2869 0 R
-31 0 V
550 510 M
31 0 V
2869 0 R
-31 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
550 608 M
31 0 V
2869 0 R
-31 0 V
550 642 M
31 0 V
2869 0 R
-31 0 V
550 672 M
31 0 V
2869 0 R
-31 0 V
550 697 M
31 0 V
2869 0 R
-31 0 V
550 720 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 740 M
2900 0 V
1.000 UL
LTb
550 740 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 872 M
31 0 V
2869 0 R
-31 0 V
550 950 M
31 0 V
2869 0 R
-31 0 V
550 1005 M
31 0 V
2869 0 R
-31 0 V
550 1048 M
31 0 V
2869 0 R
-31 0 V
550 1082 M
31 0 V
2869 0 R
-31 0 V
550 1112 M
31 0 V
2869 0 R
-31 0 V
550 1137 M
31 0 V
2869 0 R
-31 0 V
550 1160 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1180 M
2900 0 V
1.000 UL
LTb
550 1180 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1312 M
31 0 V
2869 0 R
-31 0 V
550 1390 M
31 0 V
2869 0 R
-31 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
550 1488 M
31 0 V
2869 0 R
-31 0 V
550 1522 M
31 0 V
2869 0 R
-31 0 V
550 1552 M
31 0 V
2869 0 R
-31 0 V
550 1577 M
31 0 V
2869 0 R
-31 0 V
550 1600 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1620 M
2900 0 V
1.000 UL
LTb
550 1620 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1752 M
31 0 V
2869 0 R
-31 0 V
550 1830 M
31 0 V
2869 0 R
-31 0 V
550 1885 M
31 0 V
2869 0 R
-31 0 V
550 1928 M
31 0 V
2869 0 R
-31 0 V
550 1962 M
31 0 V
2869 0 R
-31 0 V
550 1992 M
31 0 V
2869 0 R
-31 0 V
550 2017 M
31 0 V
2869 0 R
-31 0 V
550 2040 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 2060 M
2900 0 V
1.000 UL
LTb
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
550 300 M
0 1760 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1130 300 M
0 1760 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1710 300 M
0 1760 V
1.000 UL
LTb
1710 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2290 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2290 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2870 300 M
0 1497 V
0 200 R
0 63 V
1.000 UL
LTb
2870 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
666 720 M
116 458 V
116 309 V
116 173 V
116 129 V
116 64 V
116 50 V
116 27 V
116 -16 V
116 -35 V
116 -73 V
116 -80 V
116 -85 V
116 -91 V
116 -121 V
116 -105 V
116 -129 V
116 -116 V
2754 841 L
116 -83 V
2986 642 L
3218 300 L
116 0 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
666 950 M
116 280 V
116 251 V
116 231 V
116 156 V
116 89 V
116 39 V
116 7 V
116 -24 V
116 -36 V
116 -56 V
116 -71 V
116 -117 V
116 -91 V
116 -133 V
116 -141 V
116 -129 V
116 -132 V
2754 923 L
2870 775 L
2986 300 L
116 210 V
3218 300 L
116 132 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1847){\rjust{\it War and Peace}}%
\put(3037,1947){\rjust{Dictionary}}%
\put(2000,50){\cjust{Word length, characters}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{Number of distinct words}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{ 25}}%
\put(2870,200){\cjust{ 20}}%
\put(2290,200){\cjust{ 15}}%
\put(1710,200){\cjust{ 10}}%
\put(1130,200){\cjust{ 5}}%
\put(550,200){\cjust{ 0}}%
\put(500,2060){\rjust{ 10000}}%
\put(500,1620){\rjust{ 1000}}%
\put(500,1180){\rjust{ 100}}%
\put(500,740){\rjust{ 10}}%
\put(500,300){\rjust{ 1}}%
\endGNUPLOTpicture
\endgroup
\endinput

